$\lambda$-matchability in cubic graphs

A vertex $v$ of a 2-connected cubic graph $G$ is $\lambda$-matchable if $G$ has a spanning subgraph in which $v$ has degree three whereas every other vertex has degree one, and we let $\lambda(G)$ denote the number of such vertices. Clearly, $\lambda=0$ for bipartite graphs; ergo, we define $\lambda$-matchable pairs analogously, and we let $\rho(G)$ denote the number of such pairs. We improve the constant lower bounds on both $\lambda$ and $\rho$ established recently by Chen, Lu and Zhang [Discrete Math., 2025] using matching-theoretic parameters arising from the seminal work of Lov\'asz [J. Combin. Theory Ser. B, 1987], and we characterize all of the tight examples. We also solve the problem posed by Chen, Lu and Zhang: characterize 2-connected cubic graphs each of whose vertices is $\lambda$-matchable.

==> barriers-and-fragments-example.tikz <==
\begin{tikzpicture}[xscale=1.3,yscale=1.4]

% ===== vertices =====

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
}

% barrier vertices
\node[vtx] (b1) at (1,0) {};
\node[vtx] (b2) at (2.1,0) {};
\node[vtx] (b3) at (3.8,0) {};
\node[vtx] (b4) at (5.4,0) {};
\node[vtx] (b5) at (7.15,0) {};

% labels
\node[anchor=east] at ($(b1)+(-0.5,0)$) {$G\!:$};
\draw[magenta,thick] ($(b1)+(-0.25,0.25)$) rectangle ($(b5)+(0.25,-0.25)$);
\node[magenta] at ($(b5)+(0.45,0)$) {$B$};

% positions of odd components
\coordinate (a1) at ($(b1)+(0,-1.65)$);
\coordinate (a2) at ($(b2)+(0,-1.5)$);
\coordinate (a3) at ($(b3)+(0,-1.3)$);
\coordinate (a4) at ($(b4)+(0,-1.65)$);
\coordinate (a5) at ($(b5)+(0,-1.15)$);

% odd component 1
\node[vtx] (p1) at (a1) {};

% odd component 2
\node[vtx] (q2) at ($(a2)+(0,\height/3)$) {};
\node[vtx] (q1) at ($(a2)+(-\halfsidelength, -2*\height/3)$) {};
\node[vtx] (q3) at ($(a2)+(+\halfsidelength, -2*\height/3)$) {};

% odd component 3
\tikzmath{ \horizgap = 0.75; \vertgap = 0.75; }
\node[vtx] (r2) at (a3) {};
\node[vtx] (r1) at ($(a3)+(-\horizgap,0)$) {};
\node[vtx] (r3) at ($(a3)+( \horizgap,0)$) {};
\node[vtx] (r4) at ($(r1)!0.5!(r2)+(0,-\vertgap)$) {};
\node[vtx] (r5) at ($(r2)!0.5!(r3)+(0,-\vertgap)$) {};

% odd component 4
\node[vtx] (s1) at (a4) {};

% odd component 5
\tikzmath{ \horizgap = 0.75; \height = 0.7; }
\node[vtx] (t2) at (a5) {};
\node[vtx] (t1) at ($(a5)+(-\horizgap,0)$) {};
\node[vtx] (t3) at ($(a5)+( \horizgap,0)$) {};
\coordinate (x) at ($(t1)+(\halfsidelength,-0.8)$) {};
\node[vtx] (t5) at ($(x)+(0,\height/3)$) {};
\node[vtx] (t4) at ($(x)+(-\halfsidelength, -2*\height/3)$) {};
\node[vtx] (t6) at ($(x)+(+\halfsidelength, -2*\height/3)$) {};
\node[vtx] (t7) at ($(t3)+(0,-1.05)$) {};

% ===== edges =====
% odd component 1
\draw (p1) -- (b1);
\draw (p1) -- (b2);
% \draw (p1) -- (b3);
\draw plot [smooth,tension=1] coordinates {(p1) ($(b2)!0.6!(a2)$) (b3)};

% odd component 2
\draw (q1) -- (b1);
\draw (q2) -- (b2);
% \draw (q3) -- (b4);
\draw plot [smooth,tension=1] coordinates {(q3) ($(b3)!0.4!(r1)+(0.05,-0.1)$) (b4)};
% "internal" edges
\draw (q1) -- (q2) -- (q3) -- (q1);

% odd component 3
% \draw (r1) -- (b1);
\draw plot [smooth,tension=1] coordinates {(r1) ($(b2)!0.6!(a2)$) (b1)};
\draw (r2) -- (b2);
% \draw (r3) -- (b5);
\draw plot [smooth,tension=1] coordinates {(r3) ($(b4)!0.5!(a4)$) (b5)};
% "internal" edges
\draw (r4) -- (r1);
\draw (r4) -- (r2);
\draw (r4) -- (r3);
\draw (r5) -- (r1);
\draw (r5) -- (r2);
\draw (r5) -- (r3);

% odd component 4
\draw (s1) -- (b3);
\draw (s1) -- (b4);
\draw (s1) -- (b5);

% odd component 5
% \draw (t1) -- (b3);
\draw plot [smooth,tension=1] coordinates {(t1) ($(b4)!0.5!(a4)$) (b3)};
\draw (t2) -- (b4);
\draw (t3) -- (b5);
% "internal" edges
\draw (t4) -- (t5) -- (t6) -- (t4);
\draw (t1) -- (t4);
\draw (t2) -- (t5);
\draw (t3) -- (t6);
\draw (t1) -- (t7);
\draw (t2) -- (t7);
\draw (t3) -- (t7);

% core
\begin{scope}[shift={(0,-3.1)}]
	% B vertices
	\node[vtx] (b1) at (1,0) {};
	\node[vtx] (b2) at (2.1,0) {};
	\node[vtx] (b3) at (3.8,0) {};
	\node[vtx] (b4) at (5.4,0) {};
	\node[vtx] (b5) at (7.15,0) {};

	% A vertices
	\node[vtx-white] (a1) at ($(b1)+(0,-1.3)$) {};
	\node[vtx-white] (a2) at ($(b2)+(0,-1.3)$) {};
	\node[vtx-white] (a3) at ($(b3)+(0,-1.3)$) {};
	\node[vtx-white] (a4) at ($(b4)+(0,-1.3)$) {};
	\node[vtx-white] (a5) at ($(b5)+(0,-1.3)$) {};

	% labels
	\node[anchor=east] at ($(b1)+(-0.5,0)$) {$H[A,B]\!:$};
	\draw[magenta,thick] ($(b1)+(-0.25,0.25)$) rectangle ($(b5)+(0.25,-0.25)$);
	\node[magenta] at ($(b5)+(0.45,0)$) {$B$};
	\draw[cyan,thick] ($(a1)+(-0.25,0.25)$) rectangle ($(a5)+(0.25,-0.45)$);
	\node[cyan] at ($(a5)+(0.45,-0.125)$) {$A$};
	\foreach \i in {1,...,5}{
		\node at ($(a\i)+(0,-0.25)$) {$a_\i$};
	}

	% ===== edges =====
	% odd component 1
	\draw (a1) -- (b1);
	\draw (a1) -- (b2);
	\draw (a1) -- (b3);

	% odd component 2
	\draw (a2) -- (b1);
	\draw (a2) -- (b2);
	\draw (a2) -- (b4);

	% odd component 3
	\draw (a3) -- (b1);
	\draw (a3) -- (b2);
	% \draw (a3) -- (b5);
	\draw plot [smooth,tension=1] coordinates {(a3) ($(b4)!0.5!(a4)$) (b5)};

	% odd component 4
	\draw (a4) -- (b3);
	\draw (a4) -- (b4);
	\draw (a4) -- (b5);

	% odd component 5
	% \draw (a5) -- (b3);
	\draw plot [smooth,tension=1] coordinates {(a5) ($(b4)!0.5!(a4)$) (b3)};
	\draw (a5) -- (b4);
	\draw (a5) -- (b5);

	% redraw a3 and a5 to avoid the edges showing up inside the vertices
	\node[vtx-white] (a3) at ($(b3)+(0,-1.3)$) {};
	\node[vtx-white] (a5) at ($(b5)+(0,-1.3)$) {};
\end{scope}

% b-fragments
\begin{scope}[shift={(0,-5.5)}]
	% contraction vertices
	\node[vtx] (b1) at (1,0.2) {};
	\node[vtx] (b2) at (2.1,0.2) {};
	\node[vtx] (b3) at (3.8,0.2) {};
	\node[vtx] (b4) at (5.4,0.2) {};
	\node[vtx] (b5) at (7.15,0.2) {};

	% positions of odd components
	\coordinate (a1) at ($(b1)+(0,-1)$);
	\coordinate (a2) at ($(b2)+(0,-1)$);
	\coordinate (a3) at ($(b3)+(0,-1)$);
	\coordinate (a4) at ($(b4)+(0,-1)$);
	\coordinate (a5) at ($(b5)+(0,-1)$);

	% odd component 1
	\node[vtx] (p1) at (a1) {};

	% odd component 2
	\node[vtx] (q2) at ($(a2)+(0,\height/3)$) {};
	\node[vtx] (q1) at ($(a2)+(-\halfsidelength, -2*\height/3)$) {};
	\node[vtx] (q3) at ($(a2)+(+\halfsidelength, -2*\height/3)$) {};

	% odd component 3
	\tikzmath{ \horizgap = 0.75; \vertgap = 0.75; }
	\node[vtx] (r2) at (a3) {};
	\node[vtx] (r1) at ($(a3)+(-\horizgap,0)$) {};
	\node[vtx] (r3) at ($(a3)+( \horizgap,0)$) {};
	\node[vtx] (r4) at ($(r1)!0.5!(r2)+(0,-\vertgap)$) {};
	\node[vtx] (r5) at ($(r2)!0.5!(r3)+(0,-\vertgap)$) {};

	% odd component 4
	\node[vtx] (s1) at (a4) {};

	% odd component 5
	\tikzmath{ \horizgap = 0.75; \height = 0.7; }
	\node[vtx] (t2) at (a5) {};
	\node[vtx] (t1) at ($(a5)+(-\horizgap,0)$) {};
	\node[vtx] (t3) at ($(a5)+( \horizgap,0)$) {};
	\coordinate (x) at ($(t1)+(\halfsidelength,-0.8)$) {};
	\node[vtx] (t5) at ($(x)+(0,\height/3)$) {};
	\node[vtx] (t4) at ($(x)+(-\halfsidelength, -2*\height/3)$) {};
	\node[vtx] (t6) at ($(x)+(+\halfsidelength, -2*\height/3)$) {};
	\node[vtx] (t7) at ($(t3)+(0,-1.05)$) {};

	% ===== edges =====
	% odd component 1
	\draw (p1) -- (b1);
	\draw plot [smooth,tension=1.125] coordinates {(p1) ($(p1)!0.5!(b1)+(0.2,0)$) (b1)};
	\draw plot [smooth,tension=1.125] coordinates {(p1) ($(p1)!0.5!(b1)-(0.2,0)$) (b1)};

	% odd component 2
	\draw (q2) -- (b2);
	\draw (q1) to[in=180+50,out=90+12] (b2);
	\draw (q3) to[in=-50,out=90-12] (b2);
	% "internal" edges
	\draw (q1) -- (q2) -- (q3) -- (q1);

	% odd component 3
	\draw (r1) -- (b3);
	\draw (r2) -- (b3);
	\draw (r3) -- (b3);
	% "internal" edges
	\draw (r4) -- (r1);
	\draw (r4) -- (r2);
	\draw (r4) -- (r3);
	\draw (r5) -- (r1);
	\draw (r5) -- (r2);
	\draw (r5) -- (r3);

	% odd component 4
	\draw (s1) -- (b4);
	\draw plot [smooth,tension=1.125] coordinates {(s1) ($(s1)!0.5!(b4)+(0.2,0)$) (b4)};
	\draw plot [smooth,tension=1.125] coordinates {(s1) ($(s1)!0.5!(b4)-(0.2,0)$) (b4)};

	% odd component 5
	\draw (t1) -- (b5);
	\draw (t2) -- (b5);
	\draw (t3) -- (b5);
	% "internal" edges
	\draw (t4) -- (t5) -- (t6) -- (t4);
	\draw (t1) -- (t4);
	\draw (t2) -- (t5);
	\draw (t3) -- (t6);
	\draw (t1) -- (t7);
	\draw (t2) -- (t7);
	\draw (t3) -- (t7);
\end{scope}

\node at ($(a1)+(0,-0.35)$) {$G_1$};
\node at ($(a2)+(0,-0.8)$) {$G_2$};
\node at ($(a3)+(0,-1.1)$) {$G_3$};
\node at ($(a4)+(0,-0.35)$) {$G_4$};
\node at ($(a5)+(0,-1.6)$) {$G_5$};

\node at (8.65,0) {};

\end{tikzpicture}

==> c6bar.tikz <==
\begin{tikzpicture}[scale=1.65]

\tikzmath{
	\height = 0.66;
	\offset = 0.66;
}

\node[vtx] (v1) at (0,0) {};
\node[vtx] (v2) at (-\height, 0.5) {};
\node[vtx] (v3) at (-\height, -0.5) {};

\node[vtx] (u1) at (\offset,0) {};
\node[vtx] (u2) at (\offset+\height, 0.5) {};
\node[vtx] (u3) at (\offset+\height, -0.5) {};

\draw (v1) -- (v2) -- (v3) -- (v1);
\draw (u1) -- (u2) -- (u3) -- (u1);
\draw (v1) -- (u1);
\draw (v2) -- (u2);
\draw (v3) -- (u3);

\end{tikzpicture}

==> cube-splice-cube.tikz <==
\begin{tikzpicture}[scale=1.5]

% vertices
\foreach \i in {1,...,7}{
	\node[vtx] (b\i) at (\i,1) {};
	\node[vtx-white] (a\i) at (\i,0) {};
}

% edges

\foreach \i in {1,2,3}{
	\draw (a\i) -- (b1);
	\pgfmathtruncatemacro{\j}{\i + 3}
	\pgfmathtruncatemacro{\i}{\i + 1}
	\draw (b\i) -- (a\j);
	\pgfmathtruncatemacro{\j}{\j + 1}
	\draw (b\j) -- (a7);
}

\draw (a1) -- (b2) -- (a2) -- (b4) -- (a3) -- (b3) -- (a1);
\draw (b7) -- (a6) -- (b6) -- (a4) -- (b5) -- (a5) -- (b7);

\node at (1,-0.07) {}; % dummy node to align with the other subfigure

\draw ($(b5)+(-0.25,0.25)$) rectangle ($(b7)+(0.25,-0.25)$);
\node [right = 2mm of b7] {$B'$};

\draw ($(a1)+(-0.25,0.25)$) rectangle ($(a3)+(0.25,-0.25)$);
\node [left = 2mm of a1] {$A'$};

\draw[thick, magenta] ($(a3)!0.5!(a4)$) -- ($(b4)!0.5!(b5)$);
\node[magenta] at ($(b4)!0.5!(b5)+(0,0.175)$) {$C$};

\end{tikzpicture}

==> cube-splice-k33.tikz <==
\begin{tikzpicture}[xscale=1.45,yscale=1.5]

% vertices
\foreach \i in {1,...,6}{
	\node[vtx] (b\i) at (\i,1) {};
	\node[vtx-white] (a\i) at (\i,0) {};
}

% edges
\foreach \i in {4,5,6}
	\foreach \j in {5,6}
		\draw (a\i) -- (b\j);

\foreach \i in {1,2,3}{
	\draw (a\i) -- (b1);
	\pgfmathtruncatemacro{\j}{\i + 3}
	\pgfmathtruncatemacro{\i}{\i + 1}
	\draw (b\i) -- (a\j);
}

\draw (a1) -- (b2) -- (a2) -- (b4) -- (a3) -- (b3) -- (a1);

\node at (1,-0.07) {}; % dummy node to align with the other subfigure

\draw ($(b5)+(-0.25,0.25)$) rectangle ($(b6)+(0.25,-0.25)$);
\node [right = 2mm of b6] {$B'$};

\draw ($(a1)+(-0.25,0.25)$) rectangle ($(a3)+(0.25,-0.25)$);
\node [left = 2mm of a1] {$A'$};

\draw[thick, magenta] ($(a3)!0.5!(a4)$) -- ($(b4)!0.5!(b5)$);
\node[magenta] at ($(b4)!0.5!(b5)+(0,0.175)$) {$C$};

\end{tikzpicture}

==> cube.tikz <==
\begin{tikzpicture}[scale=1.75]

\tikzmath{
	\one = 0.365;
	\two = 0.825;
}

% vertices

\node[vtx] (a1) at (-\two,  \two) {};
\node[vtx-white] (a2) at ( \two,  \two) {};
\node[vtx] (a3) at ( \two, -\two) {};
\node[vtx-white] (a4) at (-\two, -\two) {};

\node[vtx-white] (b1) at (-\one,  \one) {};
\node[vtx] (b2) at ( \one,  \one) {};
\node[vtx-white] (b3) at ( \one, -\one) {};
\node[vtx] (b4) at (-\one, -\one) {};

% edges

\draw (a1) -- (a2) -- (a3) -- (a4) -- (a1);
\draw (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\foreach \i in {1,...,4}
	\draw (b\i) -- (a\i);

\end{tikzpicture}

==> k33-glue-theta-glue-k33.tikz <==
\begin{tikzpicture}[scale=1.5]

	\foreach \i in {0,...,6}{
		\node[vtx-white] (a\i) at (\i,0) {};
		\node[vtx] (b\i) at (\i,1) {};
	}

	\foreach \i in {0,1,2}{
		\foreach \j in {0,1,2}{
			\ifnum \i=2
				\ifnum \j=2
					\draw (a\i) -- (b3);
					\draw (b\j) -- (a3);
				\else
					\draw (a\i) -- (b\j);
				\fi
			\else
				\draw (a\i) -- (b\j);
			\fi
			\pgfmathtruncatemacro{\i}{\i + 4}		
			\pgfmathtruncatemacro{\j}{\j + 4}
			\ifnum \i=4
				\ifnum \j=4
					\draw (a\i) -- (b3);
					\draw (b\j) -- (a3);
				\else
					\draw (a\i) -- (b\j);
				\fi
			\else
				\draw (a\i) -- (b\j);
			\fi
		}
	}

	\draw (a3) -- (b3);

	\draw ($(a0)+(-0.25,0.25)$) rectangle ($(a2)+(0.25,-0.25)$);
	\node [left = 2mm of a0] {$A_1$};
	\draw ($(b0)+(-0.25,0.25)$) rectangle ($(b2)+(0.25,-0.25)$);
	\node [left = 2mm of b0] {$B_1$};
	\draw ($(a4)+(-0.25,0.25)$) rectangle ($(a6)+(0.25,-0.25)$);
	\node [right = 2mm of a6] {$A_2$};
	\draw ($(b4)+(-0.25,0.25)$) rectangle ($(b6)+(0.25,-0.25)$);
	\node [right = 2mm of b6] {$B_2$};

	\node [right = -0.25mm of a3] {$a$};
	\node [right = -0.25mm of b3] {$b$};

\end{tikzpicture}

==> k33-splice-2-k4s.tikz <==
\begin{tikzpicture}[scale=1.35]

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\offset = 0;
	\y = -0.7;
}

% vertices

\foreach \i in {1,2}{
	\node[vtx] (b\i) at (1.25*\i,0.825) {};
	\tikzmath{ \x = 1.25*\i+\offset*(\i-2); }
	\node[vtx] (a\i2) at (\x,\y+2*\height/3) {};
	\node[vtx] (a\i1) at (\x-\halfsidelength, \y-\height/3) {};
	\node[vtx] (a\i3) at (\x+\halfsidelength, \y-\height/3) {};
}

\node[vtx] (b3) at (1.25*3,0.825) {};
\node[vtx] (a3) at (1.25*3,\y) {};

% edges

\foreach \i in {1,2}{
	\draw (b2) -- (a\i2);
	\draw (a\i1) -- (a\i2) -- (a\i3) -- (a\i1);
}
\draw (a21) -- (b1);
\draw (a23) -- (b3);

\draw (a3) -- (b2);
\draw (a3) -- (b3);

\draw plot [smooth,tension=1.1] coordinates {(a13) ($(a22)!0.35!(b2)$) (b3)};
\draw plot [smooth,tension=1.1] coordinates {(a3) ($(a22)!0.35!(b2)$) (b1)};
\draw plot [smooth,tension=1.1] coordinates {(a11) ($(a11)!0.525!(b1)+(-0.225,0)$) (b1)};

\node at ($(a3)+(0.2,0)$) {$v$};

\end{tikzpicture}

==> k33-splice-3-k4s.tikz <==
\begin{tikzpicture}[scale=1.6]

\tikzmath{
	\height = 0.7;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\offset = 0.3;
	\y = -0.7;
}

% vertices

\foreach \i in {1,2,3}{
	\node[vtx] (b\i) at (1.25*\i,0.825) {};
	\tikzmath{ \x = 1.25*\i+\offset*(\i-2); }
	\node[vtx] (a\i2) at (\x,\y+2*\height/3) {};
	\node[vtx] (a\i1) at (\x-\halfsidelength, \y-\height/3) {};
	\node[vtx] (a\i3) at (\x+\halfsidelength, \y-\height/3) {};
}

% edges

\foreach \i in {1,2,3}{
	\draw (b2) -- (a\i2);
	\draw (a\i1) -- (a\i2) -- (a\i3) -- (a\i1);
}
\draw (a21) -- (b1);
\draw (a23) -- (b3);

\draw (a11) to[out=90+0, in=180+45] (b1);
\draw (a33) to[out=90-0, in=360-45] (b3);

\draw plot [smooth,tension=1.1] coordinates {(a13) ($(a22)!0.6!(b2)$) (b3)};
\draw plot [smooth,tension=1.1] coordinates {(a31) ($(a22)!0.6!(b2)$) (b1)};

% cuts

\draw[thick, magenta] plot [smooth,tension=1.1] coordinates {
	($(a11)+(-0.2,1)$)
	($(a12)!0.2!(b2)$)
	($(a13)+(0.3,0.05)$)
};
\node[magenta] at ($(a11)+(-0.4,0.92)$) {$C_1$};
\draw[thick, violet!90] plot [smooth,tension=1.1] coordinates {
	($(a33)+(0.2,1)$)
	($(a32)!0.2!(b2)$)
	($(a31)+(-0.3,0.05)$)
};
\node[violet!90] at ($(a33)+(0.4,0.92)$) {$C_3$};
\draw[thick, orange] plot [smooth, tension=1.1] coordinates {
	($(a21)+(-0.3,0.1)$)
	($(a22)+(0,0.25)$)
	($(a23)+(0.3,0.1)$)
};
\node[orange] at ($(a21)+(-0.28,-0.075)$) {$C_2$};

\end{tikzpicture}

==> k33-splice-k33.tikz <==
\begin{tikzpicture}[xscale=1.45,yscale=1.5]

\foreach \i in {1,...,5}{
	\node[vtx] (b\i) at (\i,1) {};
	\node[vtx-white] (a\i) at (\i,0) {};
}

\foreach \i in {1,2,3}{
	\foreach \j in {1,2}
		\draw (a\j) -- (b\i);

	\pgfmathtruncatemacro{\j}{\i + 2}
		\draw (b\i) -- (a\j);

	\pgfmathtruncatemacro{\i}{\i + 2}
	\foreach \j in {4,5}
		\draw (b\j) -- (a\i);
}

% \node [left = -0.25mm of a1] {$a$};
% \node [right = -0.25mm of b5] {$b$};

\draw ($(b4)+(-0.25,0.25)$) rectangle ($(b5)+(0.25,-0.25)$);
\node [right = 2mm of b5] {$B'$};

\draw ($(a1)+(-0.25,0.25)$) rectangle ($(a2)+(0.25,-0.25)$);
\node [left = 2mm of a1] {$A'$};

\draw[thick, magenta] ($(a2)!0.5!(a3)$) -- ($(b3)!0.5!(b4)$);
\node[magenta] at ($(b3)!0.5!(b4)+(0,0.175)$) {$C$};

\end{tikzpicture}

==> k33-splice-k4.tikz <==
\begin{tikzpicture}[scale=1.625]

\tikzmath{
	\height = 0.6;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\x = 1;
	\y = 0;
}

% vertices

\foreach \i in {1,2,3}{
	\node[vtx] (b\i) at (\i,1.25) {};
}

\node[vtx] (a2) at (2,0) {};
\node[vtx] (a3) at (3,0) {};

\node[vtx] (v2) at (\x,\y+2*\height/3) {};
\node[vtx] (v1) at (\x-\halfsidelength, \y-\height/3) {};
\node[vtx] (v3) at (\x+\halfsidelength, \y-\height/3) {};

% edges

\foreach \i in {1,2,3}
	\foreach \j in {2,3}
		\draw (b\i) -- (a\j);

\draw (v1) -- (v2) -- (v3) -- (v1);

\draw (v1) to[out=105, in=180+53] (b1);
\draw (v2) -- (b2);
\draw plot [smooth,tension=1] coordinates {(v3) ($(a2)!0.5!(b2)$) (b3)};

% labels

\draw[thick,magenta] plot [smooth,tension=1.25] coordinates {($(v1)!0.5!(0,0)+(-0.05,0.1)$) ($(v2)!0.35!(b1)$) ($(v3)!0.5!(a2)+(0.05,0.1)$)};
\node[magenta] at ($(v1)!0.5!(0,0)+(-0.42,0.1)$) {$\partial(X)$};
\node at ($(v1)!0.5!(v3)-(0.025,0.22)$) {$X$};

\node[anchor=east] at ($(b1)+(-0.25,0)$) {$B'$};
\draw ($(b1)+(-0.25,0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\node [right = -0.5mm of a3] {$v$};

\node at (4,0) {};
\end{tikzpicture}

==> k4-glue-k33.tikz <==
\begin{tikzpicture}[scale=1.75,xscale=-1]

\foreach \i in {0,1,2} {
	\node[vtx] (a\i) at (\i,1) {};
	\node[vtx] (b\i) at (\i,0) {};
}
\tikzmath{
	\x = 0.5 / tan(30);
}
\node[vtx] (v1) at (3,1) {};
\node[vtx] (v2) at (3,0) {};
\node[vtx] (v3) at (3+\x,0.5) {};
\node[vtx] (v4) at (3+0.33*\x,0.5) {};

\draw (v1) -- (v4);
\draw (v2) -- (v4);
\draw (v3) -- (v1);
\draw (v3) -- (v2);
\draw (v3) -- (v4);

\foreach \i in {0,1,2} {
	\foreach \j in {0,1,2} {
		\ifnum \i=2
			\ifnum \j=2
				\draw (a\i) -- (v1);
				\draw (b\j) -- (v2);
			\else
				\draw (a\i) -- (b\j);
			\fi
		\else
			\draw (a\i) -- (b\j);
		\fi
	}
}

\draw[thick, magenta] ($(v1)!0.5!(a2)+(0,0.25)$) -- ($(v2)!0.5!(b2)+(0,-0.25)$);
\node[magenta] at ($(v1)!0.5!(a2)+(0.075,0.425)$) {$\partial(X)$};
\node at (3+0.7*\x,1) {$X$};

\end{tikzpicture}

==> k4.tikz <==
\begin{tikzpicture}[scale=1.65]

\tikzmath{
	\height = 1;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
}

\node[vtx] (v1) at (0,0) {};
\node[vtx] (v2) at (-\halfsidelength, -\height) {};
\node[vtx] (v3) at ( \halfsidelength, -\height) {};
\node[vtx] (v4) at (0, -2*\height/3) {};

\draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\draw (v1) -- (v3);
\draw (v2) -- (v4);

\end{tikzpicture}

==> lambda-strictly-greater-than-beta-example.tikz <==
\begin{tikzpicture}[scale=1.75]
\begin{scope}[rotate=90]
	\tikzmath{
			\sidelength = 0.7;
			\halfsidelength = \sidelength/2;
			\height = sin(60)*\sidelength;
			\offset = 0.65;
			\xcoord = 1;
			\ycoord = 0.4;
		}
	\coordinate (b11) at (-\offset + \xcoord-\halfsidelength,\ycoord-\height);
	\coordinate (b12) at (-\offset + \xcoord,\ycoord);
	\coordinate (b13) at (-\offset + \xcoord+\halfsidelength,\ycoord-\height);

	\coordinate (b21) at (\offset + \xcoord-\halfsidelength,\ycoord-\height);
	\coordinate (b22) at (\offset + \xcoord,\ycoord);
	\coordinate (b23) at (\offset + \xcoord+\halfsidelength,\ycoord-\height);

	\coordinate (a1) at (1 - 1, 1);
	\coordinate (a2) at (1,1);
	\coordinate (a3) at (1 + 1, 1);

	\draw (b11) -- (b12) -- (b13) -- (b11);
	\draw (b21) -- (b22) -- (b23) -- (b21);
	\draw (b11) -- (a1);
	\draw (b12) -- (a2);
	\draw (b13) -- (a3);
	\draw (b21) -- (a1);
	\draw (b22) -- (a2);
	\draw (b23) -- (a3);

	\begin{scope}[yshift=74, yscale=-1]
		\tikzmath{
			\sidelength = 0.7;
			\halfsidelength = \sidelength/2;
			\height = sin(60)*\sidelength;
			\offset = 0.65;
			\xcoord = 1;
			\ycoord = 0.4;
		}
		\coordinate (2b11) at (-\offset + \xcoord-\halfsidelength,\ycoord-\height);
		\coordinate (2b12) at (-\offset + \xcoord,\ycoord);
		\coordinate (2b13) at (-\offset + \xcoord+\halfsidelength,\ycoord-\height);

		\coordinate (2b21) at (\offset + \xcoord-\halfsidelength,\ycoord-\height);
		\coordinate (2b22) at (\offset + \xcoord,\ycoord);
		\coordinate (2b23) at (\offset + \xcoord+\halfsidelength,\ycoord-\height);

		\coordinate (2a1) at (1 - 1, 1);
		\coordinate (2a2) at (1,1);
		\coordinate (2a3) at (1 + 1, 1);

		\draw (2b11) -- (2b12) -- (2b13) -- (2b11);
		\draw (2b21) -- (2b22) -- (2b23) -- (2b21);
		\draw (2b11) -- (2a1);
		\draw (2b12) -- (2a2);
		\draw (2b13) -- (2a3);
		\draw (2b21) -- (2a1);
		\draw (2b22) -- (2a2);
		\draw (2b23) -- (2a3);
	\end{scope}

	\draw (a1) -- (2a1);
	\draw (a2) -- (2a2);
	\draw (a3) -- (2a3);

	\draw (a1)node[vtx]{} (a2)node[vtx]{} (a3)node[vtx]{} (b11)node[vtx]{} (b12)node[vtx]{} (b13)node[vtx]{} (b21)node[vtx]{} (b22)node[vtx]{} (b23)node[vtx]{};

	\draw (2a1)node[vtx]{} (2a2)node[vtx]{} (2a3)node[vtx]{} (2b11)node[vtx]{} (2b12)node[vtx]{} (2b13)node[vtx]{} (2b21)node[vtx]{} (2b22)node[vtx]{} (2b23)node[vtx]{};
\end{scope}
\end{tikzpicture}

% \begin{tikzpicture}[scale=1.25]

% \tikzmath{
% 	\height = 0.7;
% 	\halfsidelength = sin(30)*\height;
% 	\sidelength = 2*\halfsidelength;
% 	\offset = 0;
% 	\halfmiddlegap = 0.35;
% 	\sidegap = 1.1;
% 	\verticalgap = 1.1;
% }

% % vertices

% \foreach \i in {1,2,3}{
% 	\node[vtx] (e\i) at (-\halfmiddlegap, \verticalgap*\i) {};
% 	\node[vtx] (f\i) at ( \halfmiddlegap, \verticalgap*\i) {};
% }
% \begin{scope}[shift={(\halfmiddlegap+\sidegap,\verticalgap+\halfsidelength)},rotate=90]
% 	\node[vtx] (d2) at (0,2*\height/3) {};
% 	\node[vtx] (d1) at (-\halfsidelength, -\height/3) {};
% 	\node[vtx] (d3) at (\halfsidelength, -\height/3) {};
% \end{scope}
% \begin{scope}[shift={(\halfmiddlegap+\sidegap,\verticalgap*3-\halfsidelength)},rotate=90]
% 	\node[vtx] (b2) at (0,2*\height/3) {};
% 	\node[vtx] (b1) at (-\halfsidelength, -\height/3) {};
% 	\node[vtx] (b3) at (\halfsidelength, -\height/3) {};
% \end{scope}
% \begin{scope}[shift={(-\halfmiddlegap-\sidegap,\verticalgap+\halfsidelength)},rotate=-90]
% 	\node[vtx] (c2) at (0,2*\height/3) {};
% 	\node[vtx] (c3) at (-\halfsidelength, -\height/3) {};
% 	\node[vtx] (c1) at (\halfsidelength, -\height/3) {};
% \end{scope}
% \begin{scope}[shift={(-\halfmiddlegap-\sidegap,\verticalgap*3-\halfsidelength)},rotate=-90]
% 	\node[vtx] (a2) at (0,2*\height/3) {};
% 	\node[vtx] (a3) at (-\halfsidelength, -\height/3) {};
% 	\node[vtx] (a1) at (\halfsidelength, -\height/3) {};
% \end{scope}

% % edges

% \foreach \i in {1,2,3}{
% 	\draw (e\i) -- (f\i);
% 	\draw (e\i) -- (a\i);
% 	\draw (e\i) -- (c\i);
% 	\draw (f\i) -- (b\i);
% 	\draw (f\i) -- (d\i);
% }

% \foreach \i in {a,b,c,d}
% 	\draw (\i1) -- (\i2) -- (\i3) -- (\i1);

% \end{tikzpicture}

==> negative-result.tikz <==
\begin{tikzpicture}[scale=1.6]

\tikzmath{
	\height = 0.6;
	\halfsidelength = sin(30)*\height;
	\sidelength = 2*\halfsidelength;
	\x = 1;
	\y = 0;
}

% vertices

\foreach \i in {1,2,3}{
	\node[vtx] (b\i) at (\i,1.25) {};
}

\node[vtx] (a2) at (2,0) {};
\coordinate (a3) at (3,0);

\node[vtx] (v2) at (\x,\y+2*\height/3) {};
\node[vtx] (v1) at (\x-\halfsidelength, \y-\height/3) {};
\node[vtx] (v3) at (\x+\halfsidelength, \y-\height/3) {};

% rectangles for the other graph

\draw ($(b1)+(2.75,0.25)$) rectangle ($(b1)+(7.25,-0.25)$);
\draw ($(a1)+(1.75,0.25)$) rectangle ($(a1)+(7.25,-0.25)$);

% edges

\foreach \i in {1,2,3}
		\draw (b\i) -- (a2);

\draw (v1) -- (v2) -- (v3) -- (v1);

\draw (v1) to[out=105, in=180+53] (b1);
\draw (v2) -- (b2);
\draw plot [smooth,tension=1] coordinates {(v3) ($(a2)!0.5!(b2)$) (b3)};

\draw (b1) -- (a3);
\draw (b2) -- (4,0);
\draw (b3) -- (5,0);

\draw (5.6,0) -- (5.6,1.25);
\draw (6.6,0) -- (6.6,1.25);
\draw (7.6,0) -- (7.6,1.25);

% labels
\node[anchor=east] at ($(b1)+(-0.25,0)$) {$B'$};
\draw ($(b1)+(-0.25,0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\node[anchor=west] at ($(b1)+(7.25,0)$) {$B-b$};
\node[anchor=west] at ($(a1)+(7.25,0)$) {$A$};

\node at (-0.25,0) {};
\end{tikzpicture}

==> not-3-connected-lambda-equals-n-example.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{scope}[rotate=90]
		\tikzmath{
				\sidelength = 0.7;
				\halfsidelength = \sidelength/2;
				\height = sin(60)*\sidelength;
				\offset = 0.65;
				\xcoord = 1;
				\ycoord = 0.4;
			}
		\coordinate (b11) at (-\offset + \xcoord-\halfsidelength,\ycoord-\height);
		\coordinate (b12) at (-\offset + \xcoord,\ycoord);
		\coordinate (b13) at (-\offset + \xcoord+\halfsidelength,\ycoord-\height);
	
		\coordinate (b21) at (\offset + \xcoord-\halfsidelength,\ycoord-\height);
		\coordinate (b22) at (\offset + \xcoord,\ycoord);
		\coordinate (b23) at (\offset + \xcoord+\halfsidelength,\ycoord-\height);
	
		\coordinate (a1) at (1 - 1, 1);
		\coordinate (a2) at (1,1);
		\coordinate (a3) at (1 + 1, 1);
	
		\draw (b11) -- (b12) -- (b13) -- (b11);
		\draw (b21) -- (b22) -- (b23) -- (b21);
		\draw (b11) -- (a1);
		\draw (b12) -- (a2);
		\draw (b13) -- (a3);
		\draw (b21) -- (a1);
		\draw (b22) -- (a2);
		\draw (b23) -- (a3);
	
		\begin{scope}[yshift=74, yscale=-1]
			\tikzmath{
				\sidelength = 0.7;
				\halfsidelength = \sidelength/2;
				\height = sin(60)*\sidelength;
				\offset = 0.65;
				\xcoord = 1;
				\ycoord = 0.4;
			}
			\coordinate (2b11) at (-\offset + \xcoord-\halfsidelength,\ycoord-\height);
			\coordinate (2b12) at (-\offset + \xcoord,\ycoord);
			\coordinate (2b13) at (-\offset + \xcoord+\halfsidelength,\ycoord-\height);
	
			\coordinate (2b21) at (\offset + \xcoord-\halfsidelength,\ycoord-\height);
			\coordinate (2b22) at (\offset + \xcoord,\ycoord);
			\coordinate (2b23) at (\offset + \xcoord+\halfsidelength,\ycoord-\height);
	
			\coordinate (2a1) at (1 - 1, 1);
			\coordinate (2a2) at (1,1);
			\coordinate (2a3) at (1 + 1, 1);
	
			\draw (2b11) -- (2b12) -- (2b13) -- (2b11);
			\draw (2b21) -- (2b22) -- (2b23) -- (2b21);
			\draw (2b11) -- (2a1);
			\draw (2b12) -- (2a2);
			\draw (2b13) -- (2a3);
			\draw (2b21) -- (2a1);
			\draw (2b22) -- (2a2);
			\draw (2b23) -- (2a3);
		\end{scope}
	
		% \draw (a1) -- (2a1);
		\draw (a2) -- (2a2);
		\draw (a3) -- (2a3);
	
		\draw (a1)node[vtx]{} (a2)node[vtx]{} (a3)node[vtx]{} (b11)node[vtx]{} (b12)node[vtx]{} (b13)node[vtx]{} (b21)node[vtx]{} (b22)node[vtx]{} (b23)node[vtx]{};
	
		\draw (2a1)node[vtx]{} (2a2)node[vtx]{} (2a3)node[vtx]{} (2b11)node[vtx]{} (2b12)node[vtx]{} (2b13)node[vtx]{} (2b21)node[vtx]{} (2b22)node[vtx]{} (2b23)node[vtx]{};
	\end{scope}

	\begin{scope}[shift={(-1.3,-1.5)}, yscale=-1]
		\tikzmath{
			\height = 1;
			\halfsidelength = sin(30)*\height;
			\sidelength = 2*\halfsidelength;
		}

		\node[vtx] (v1) at (0,0) {};
		\node[vtx] (v2) at (-\halfsidelength, -\height) {};
		\node[vtx] (v3) at ( \halfsidelength, -\height) {};
		\node[vtx] (v4) at (0, -2*\height/3) {};

		\draw (v1) -- (v2) -- (v4) -- (v3) -- (v1);
		\draw (v4) -- (v1);
	\end{scope}

	\draw (v2) -- (2a1);
	\draw (v3) -- (a1);
\end{tikzpicture}


==> script-l-prime-example.tikz <==
\begin{tikzpicture}[scale=1.35]

\tikzmath{
	\one = 0.365;
	\two = 0.825;
}

% vertices

\node[vtx] (a1) at (-\two,  \two) {};
\node[vtx-white] (a2) at ( \two,  \two) {};
\node[vtx] (a3) at ( \two, -\two) {};
\node[vtx-white] (a4) at (-\two, -\two) {};

\node[vtx-white] (b1) at (-\one,  \one) {};
\node[vtx] (b2) at ( \one,  \one) {};
\node[vtx-white] (b3) at ( \one, -\one) {};
\node[vtx] (b4) at (-\one, -\one) {};

\foreach \i in {1,2,3}{
	\node[vtx-white] (x\i) at (1.25*\i+0.75,-0.825) {};
	\node[vtx] (y\i) at (1.25*\i+0.75,0.825) {};
}

% edges

\foreach \i in {1,2,3} {
	\foreach \j in {1,2,3} {
		\ifnum \i=1
			\ifnum \j=1
				\draw (x\i) -- (a3);
				\draw (y\j) -- (a2);
			\else
				\draw (x\i) -- (y\j);
			\fi
		\else
			\draw (x\i) -- (y\j);
		\fi
	}
}

\draw (a3) -- (a4) -- (a1) -- (a2);
\draw (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\foreach \i in {1,...,4}
	\draw (b\i) -- (a\i);

\end{tikzpicture}
